Evaluating the Adversarial Robustness of Semantic Segmentation: Trying Harder Pays Off

Machine learning models are vulnerable to tiny adversarial input perturbations optimized to cause a very large output error. To measure this vulnerability, we need reliable methods that can find such adversarial perturbations. For image classification models, evaluation methodologies have emerged that have stood the test of time. However, we argue that in the area of semantic segmentation, a good approximation of the sensitivity to adversarial perturbations requires significantly more effort than what is currently considered satisfactory. To support this claim, we re-evaluate a number of well-known robust segmentation models in an extensive empirical study. We propose new attacks and combine them with the strongest attacks available in the literature. We also analyze the sensitivity of the models in fine detail. The results indicate that most of the state-of-the-art models have a dramatically larger sensitivity to adversarial perturbations than previously reported. We also demonstrate a size-bias: small objects are often more easily attacked, even if the large objects are robust, a phenomenon not revealed by current evaluation metrics. Our results also demonstrate that a diverse set of strong attacks is necessary, because different models are often vulnerable to different attacks.

==> (inline-0) <==
\begin{tabular}{lrrrrrrr}
	  & \rotatebox[origin=r]{90}{\footnotesize Normal} 
	  & \rotatebox[origin=r]{90}{\footnotesize DDC-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT-100} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT-100} \\

Accuracy (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 93.08 & 92.78 & 92.62 & 91.83 & 84.69 & 84.04\\
ALMAProx   & 0.83 & 0.87 & 0.96 & 0.87 & 82.38 & 82.05\\
DAG-0.001   & 15.69 & 6.18 & 1.80 & 7.58 & 65.86 & 72.12\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.63 & 0.30 & 0.53 & 67.91 & 75.46\\
\rowcolor[gray]{0.85}
PDPGD   & 8.97 & 83.37 & 65.56 & 53.66 & 84.72 & 84.07\\
SEA-JSD   & 1.06 & 37.19 & 23.56 & 17.30 & 84.72 & 84.07\\
SEA-MCE   & 0.76 & 24.11 & 19.33 & 2.09 & 83.83 & 83.30\\
\rowcolor[gray]{0.85}
SEA-MSL   & 1.54 & 1.69 & 1.23 & 2.39 & 50.45 & 72.57\\
\rowcolor[gray]{0.85}
SEA-BCE   & 2.75 & 2.16 & 1.49 & 1.92 & 51.88 & 74.26\\
PAdam-CE   & 3.04 & 1.44 & 1.27 & 1.67 & 59.00 & 78.56\\
PAdam-Cos   & 7.80 & 6.92 & 3.03 & 6.99 & 51.38 & 73.10\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.04 & 0.01 & 0.00 & 48.38 & 68.76\\
\\
CmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 66.96 & 64.01 & 63.29 & 59.87 & 34.79 & 33.32\\
ALMAProx   & 1.36 & 1.07 & 1.34 & 1.15 & 31.58 & 30.47\\
DAG-0.001   & 1.01 & 1.11 & 0.47 & 1.14 & 19.44 & 21.39\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.52 & 0.25 & 0.37 & 21.73 & 24.26\\
\rowcolor[gray]{0.85}
PDPGD   & 3.36 & 49.97 & 35.51 & 24.96 & 34.79 & 33.34\\
SEA-JSD   & 0.58 & 16.68 & 11.19 & 6.86 & 34.79 & 33.34\\
SEA-MCE   & 1.10 & 11.64 & 9.45 & 1.46 & 33.32 & 32.28\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.41 & 0.49 & 0.38 & 0.88 & 16.68 & 23.98\\
\rowcolor[gray]{0.85}
SEA-BCE   & 1.24 & 0.81 & 0.50 & 0.67 & 17.63 & 25.33\\
PAdam-CE   & 1.16 & 0.47 & 0.37 & 0.75 & 20.82 & 28.37\\
PAdam-Cos   & 1.27 & 2.27 & 1.02 & 2.19 & 17.17 & 24.09\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.04 & 0.01 & 0.00 & 15.73 & 20.72\\
\\
NmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 51.18 & 49.63 & 48.28 & 45.91 & 33.37 & 32.68\\
ALMAProx   & 1.87 & 1.35 & 1.73 & 1.37 & 30.86 & 30.53\\
DAG-0.001   & 1.39 & 1.09 & 0.31 & 0.85 & 20.66 & 23.11\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.64 & 0.30 & 0.43 & 22.58 & 25.40\\
\rowcolor[gray]{0.85}
PDPGD   & 5.48 & 45.29 & 35.25 & 27.67 & 33.51 & 32.80\\
SEA-JSD   & 1.04 & 20.80 & 13.24 & 9.31 & 33.51 & 32.80\\
SEA-MCE   & 1.48 & 11.22 & 9.88 & 1.75 & 32.34 & 31.87\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.67 & 0.74 & 0.58 & 1.12 & 17.15 & 25.14\\
\rowcolor[gray]{0.85}
SEA-BCE   & 1.51 & 1.03 & 0.67 & 0.79 & 18.13 & 26.23\\
PAdam-CE   & 1.53 & 0.73 & 0.62 & 0.83 & 20.95 & 28.41\\
PAdam-Cos   & 1.73 & 2.81 & 1.20 & 2.43 & 17.74 & 25.48\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.02 & 0.01 & 0.00 & 15.86 & 21.82\\
\end{tabular}
%\end{table}
}~%
\resizebox{.49\textwidth}{!}{%
%\begin{table}[tbh]
%\caption{Attacks on CityScapes with PSPNet.}
%\label{tab:cs-pn}
%\vspace{-1mm}
%\small
%\centering
%\setlength{\tabcolsep}{5pt}
\begin{tabular}{lrrrrrrr}
	  & \rotatebox[origin=r]{90}{\footnotesize Normal} 
	  & \rotatebox[origin=r]{90}{\footnotesize DDC-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT-100} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT-100} \\

Accuracy (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 93.09 & 92.80 & 92.52 & 91.77 & 83.83 & 83.32\\
ALMAProx   & 0.85 & 0.95 & 1.18 & 0.89 & 81.72 & 81.38\\
DAG-0.001   & 15.00 & 7.48 & 5.94 & 10.85 & 68.47 & 72.40\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 1.04 & 1.25 & 2.52 & 70.81 & 76.22\\
\rowcolor[gray]{0.85}
PDPGD   & 10.31 & 71.53 & 78.36 & 50.51 & 83.86 & 83.35\\
SEA-JSD   & 1.41 & 23.02 & 38.96 & 22.15 & 83.86 & 83.35\\
SEA-MCE   & 0.68 & 26.19 & 22.04 & 21.63 & 82.95 & 82.56\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.78 & 1.57 & 1.89 & 1.62 & 54.49 & 73.93\\
\rowcolor[gray]{0.85}
SEA-BCE   & 2.86 & 1.77 & 3.12 & 1.81 & 56.90 & 75.82\\
PAdam-CE   & 3.24 & 0.90 & 0.90 & 1.31 & 63.92 & 79.26\\
PAdam-Cos   & 4.76 & 4.14 & 5.48 & 6.34 & 54.76 & 74.41\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.01 & 0.03 & 0.01 & 51.45 & 69.84\\
\\
CmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 66.28 & 63.90 & 61.85 & 59.71 & 32.74 & 31.19\\
ALMAProx   & 1.40 & 1.16 & 0.92 & 1.01 & 30.03 & 28.55\\
DAG-0.001   & 1.02 & 1.57 & 1.33 & 1.28 & 19.91 & 20.88\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.78 & 0.85 & 1.04 & 22.64 & 24.23\\
\rowcolor[gray]{0.85}
PDPGD   & 4.57 & 43.06 & 44.77 & 25.66 & 32.76 & 31.18\\
SEA-JSD   & 0.82 & 11.63 & 18.66 & 10.26 & 32.76 & 31.18\\
SEA-MCE   & 0.87 & 10.48 & 8.02 & 7.61 & 31.42 & 30.12\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.20 & 0.43 & 0.61 & 0.51 & 17.57 & 23.89\\
\rowcolor[gray]{0.85}
SEA-BCE   & 1.17 & 0.73 & 1.07 & 0.65 & 19.12 & 25.39\\
PAdam-CE   & 1.36 & 0.31 & 0.31 & 0.45 & 22.37 & 27.85\\
PAdam-Cos   & 1.01 & 1.29 & 1.96 & 2.06 & 17.76 & 24.05\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.01 & 0.04 & 0.01 & 16.37 & 20.29\\
\\
NmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 52.57 & 50.97 & 49.14 & 47.27 & 33.13 & 32.41\\
ALMAProx   & 2.06 & 1.49 & 1.39 & 1.49 & 30.85 & 30.38\\
DAG-0.001   & 1.36 & 1.38 & 1.12 & 1.09 & 22.16 & 23.60\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.89 & 0.97 & 1.22 & 24.63 & 26.59\\
\rowcolor[gray]{0.85}
PDPGD   & 6.51 & 39.90 & 42.30 & 27.36 & 33.25 & 32.52\\
SEA-JSD   & 1.47 & 13.70 & 21.48 & 12.21 & 33.25 & 32.52\\
SEA-MCE   & 1.31 & 11.50 & 10.50 & 8.92 & 32.16 & 31.63\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.40 & 0.62 & 0.81 & 0.68 & 19.43 & 26.28\\
\rowcolor[gray]{0.85}
SEA-BCE   & 1.51 & 0.83 & 1.38 & 0.79 & 20.92 & 27.66\\
PAdam-CE   & 1.70 & 0.49 & 0.43 & 0.64 & 23.71 & 29.52\\
PAdam-Cos   & 1.42 & 1.47 & 2.25 & 2.25 & 19.81 & 26.58\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.01 & 0.02 & 0.01 & 17.64 & 22.67\\
\end{tabular}
\begin{tabular}{lrrrrrrr}
	  & \rotatebox[origin=r]{90}{\footnotesize Normal} 
	  & \rotatebox[origin=r]{90}{\footnotesize DDC-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT-100} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT-100} \\

Accuracy (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 91.81 & 91.45 & 89.81 & 88.23 & 80.08 & 79.37\\
ALMAProx   & 0.90 & 1.10 & 1.19 & 0.86 & 66.66 & 65.32\\
DAG-0.001   & 13.25 & 16.56 & 16.42 & 6.96 & 51.94 & 52.71\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.09 & 0.10 & 2.47 & 53.12 & 54.40\\
\rowcolor[gray]{0.85}
PDPGD   & 10.57 & 30.93 & 32.64 & 2.74 & 77.65 & 77.04\\
SEA-JSD   & 3.67 & 14.05 & 15.37 & 1.32 & 76.10 & 75.91\\
SEA-MCE   & 0.81 & 14.49 & 23.14 & 2.11 & 70.71 & 69.91\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.00 & 0.18 & 0.66 & 4.50 & 47.30 & 48.98\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.15 & 0.12 & 5.53 & 49.19 & 50.83\\
PAdam-CE   & 0.00 & 0.06 & 0.00 & 5.74 & 53.20 & 54.93\\
PAdam-Cos   & 0.09 & 4.26 & 2.54 & 7.51 & 47.93 & 49.45\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.01 & 0.00 & 0.01 & 46.16 & 48.04\\
\\
CmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 68.81 & 67.30 & 63.24 & 52.50 & 24.70 & 24.15\\
ALMAProx   & 0.21 & 0.28 & 0.27 & 0.82 & 13.27 & 12.86\\
DAG-0.001   & 5.38 & 6.79 & 7.09 & 0.87 & 6.05 & 6.40\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.02 & 0.11 & 0.21 & 7.88 & 8.23\\
\rowcolor[gray]{0.85}
PDPGD   & 3.78 & 10.41 & 10.74 & 1.62 & 19.42 & 18.93\\
SEA-JSD   & 1.69 & 4.33 & 4.56 & 0.86 & 18.56 & 18.37\\
SEA-MCE   & 0.23 & 4.31 & 6.08 & 0.92 & 14.72 & 14.44\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.00 & 0.12 & 0.57 & 0.57 & 5.71 & 6.15\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.04 & 0.06 & 0.68 & 7.01 & 7.59\\
PAdam-CE   & 0.00 & 0.00 & 0.00 & 0.68 & 9.18 & 9.60\\
PAdam-Cos   & 0.04 & 1.78 & 1.28 & 0.79 & 5.87 & 6.44\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.00 & 0.01 & 5.70 & 6.20\\
\\
NmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 69.00 & 67.92 & 64.01 & 54.94 & 35.23 & 33.85\\
ALMAProx   & 0.66 & 0.71 & 0.69 & 0.94 & 24.85 & 24.05\\
DAG-0.001   & 5.06 & 6.12 & 6.26 & 2.62 & 15.42 & 15.45\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.02 & 0.04 & 0.43 & 15.23 & 15.59\\
\rowcolor[gray]{0.85}
PDPGD   & 7.98 & 22.10 & 22.63 & 1.30 & 31.68 & 30.35\\
SEA-JSD   & 2.74 & 10.00 & 10.61 & 0.73 & 31.11 & 29.95\\
SEA-MCE   & 0.53 & 7.32 & 11.70 & 0.89 & 25.60 & 24.54\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.00 & 0.07 & 0.27 & 1.09 & 12.99 & 13.62\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.06 & 0.05 & 1.06 & 13.49 & 14.11\\
PAdam-CE   & 0.00 & 0.02 & 0.00 & 1.36 & 15.92 & 16.62\\
PAdam-Cos   & 0.03 & 1.79 & 1.14 & 2.17 & 13.25 & 13.75\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.00 & 0.01 & 11.61 & 12.21\\
\end{tabular}
%\end{table}
}~%
\resizebox{.49\textwidth}{!}{%
%\begin{table}[tbh]
%\caption{Attacks on PASCAL VOC with PSPNet.}
%\label{tab:p-pn}
%\vspace{-1mm}
%\small
%\centering
%\setlength{\tabcolsep}{5pt}
\begin{tabular}{lrrrrrrr}
	  & \rotatebox[origin=r]{90}{\footnotesize Normal} 
	  & \rotatebox[origin=r]{90}{\footnotesize DDC-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT-100} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT-100} \\

Accuracy (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 91.85 & 91.42 & 91.23 & 88.19 & 79.26 & 79.12\\
ALMAProx   & 0.91 & 0.91 & 7.35 & 3.50 & 60.47 & 64.44\\
DAG-0.001   & 34.44 & 14.13 & 11.16 & 8.31 & 45.43 & 50.52\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.01 & 0.05 & 2.75 & 1.50 & 47.78 & 53.35\\
\rowcolor[gray]{0.85}
PDPGD   & 16.44 & 24.89 & 72.60 & 62.00 & 77.09 & 76.71\\
SEA-JSD   & 6.36 & 9.82 & 63.53 & 45.96 & 75.38 & 75.38\\
SEA-MCE   & 0.80 & 5.65 & 35.68 & 26.17 & 66.10 & 67.73\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.03 & 0.13 & 5.36 & 2.43 & 40.59 & 47.45\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.19 & 3.81 & 2.61 & 42.68 & 49.63\\
PAdam-CE   & 0.00 & 0.00 & 5.54 & 2.96 & 47.02 & 53.58\\
PAdam-Cos   & 0.23 & 6.71 & 8.29 & 5.73 & 41.11 & 47.83\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.51 & 0.19 & 39.25 & 46.15\\
\\
CmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 68.87 & 67.53 & 66.73 & 51.58 & 24.31 & 23.27\\
ALMAProx   & 0.14 & 0.19 & 2.43 & 1.07 & 11.65 & 12.38\\
DAG-0.001   & 3.51 & 6.19 & 1.76 & 1.33 & 5.69 & 6.08\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.02 & 0.30 & 0.19 & 7.53 & 8.11\\
\rowcolor[gray]{0.85}
PDPGD   & 4.61 & 7.71 & 27.01 & 19.78 & 19.70 & 18.33\\
SEA-JSD   & 1.60 & 2.62 & 20.72 & 12.04 & 18.83 & 17.74\\
SEA-MCE   & 0.20 & 1.62 & 6.82 & 4.18 & 13.76 & 13.61\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.04 & 0.07 & 0.94 & 0.44 & 5.34 & 5.95\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.11 & 0.68 & 0.38 & 6.49 & 7.20\\
PAdam-CE   & 0.00 & 0.00 & 0.90 & 0.45 & 8.33 & 9.18\\
PAdam-Cos   & 0.06 & 2.84 & 1.07 & 0.71 & 5.57 & 6.11\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.06 & 0.02 & 5.37 & 5.88\\
\\
NmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 70.70 & 69.32 & 68.46 & 55.76 & 37.01 & 36.10\\
ALMAProx   & 0.42 & 0.62 & 3.28 & 1.56 & 24.28 & 25.76\\
DAG-0.001   & 14.14 & 5.47 & 4.51 & 3.26 & 14.45 & 16.11\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.02 & 0.46 & 0.29 & 15.28 & 17.18\\
\rowcolor[gray]{0.85}
PDPGD   & 11.61 & 18.48 & 41.61 & 36.61 & 33.30 & 32.35\\
SEA-JSD   & 4.25 & 7.30 & 36.65 & 27.15 & 32.72 & 31.90\\
SEA-MCE   & 0.41 & 3.01 & 13.37 & 9.65 & 25.81 & 26.10\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.01 & 0.05 & 1.97 & 0.80 & 12.82 & 15.01\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.07 & 1.21 & 0.67 & 13.49 & 15.70\\
PAdam-CE   & 0.00 & 0.00 & 1.68 & 0.78 & 15.79 & 17.91\\
PAdam-Cos   & 0.09 & 2.87 & 3.11 & 2.05 & 13.01 & 15.14\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.12 & 0.05 & 11.35 & 13.31\\
\end{tabular}
\begin{tabular}{lrrrrrrr}
	  & \rotatebox[origin=r]{90}{\footnotesize Normal} 
	  & \rotatebox[origin=r]{90}{\footnotesize DDC-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT-100} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT-100} \\

Accuracy (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 87.84 & 86.71 & 85.58 & 67.87 & 39.81 & 39.68\\
ALMAProx   & 0.77 & 0.77 & 0.89 & 3.41 & 25.51 & 24.88\\
DAG-0.001   & 17.10 & 25.53 & 24.75 & 2.04 & 11.42 & 12.16\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.08 & 0.26 & 0.34 & 17.10 & 17.83\\
\rowcolor[gray]{0.85}
PDPGD   & 12.56 & 28.84 & 28.38 & 10.85 & 30.52 & 30.00\\
SEA-JSD   & 4.74 & 14.24 & 13.90 & 5.21 & 30.02 & 29.67\\
SEA-MCE   & 0.89 & 12.59 & 16.42 & 8.35 & 26.12 & 25.76\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.00 & 0.56 & 2.17 & 0.86 & 11.41 & 12.53\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.12 & 0.26 & 1.22 & 15.01 & 16.41\\
PAdam-CE   & 0.00 & 0.00 & 0.00 & 1.15 & 20.63 & 21.67\\
PAdam-Cos   & 0.13 & 6.32 & 3.76 & 1.24 & 11.90 & 13.16\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.00 & 0.01 & 8.20 & 9.46\\
\\
CmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 79.08 & 77.46 & 75.28 & 55.26 & 24.70 & 24.51\\
ALMAProx   & 0.35 & 0.48 & 0.41 & 2.17 & 13.85 & 13.26\\
DAG-0.001   & 14.60 & 20.47 & 18.62 & 1.37 & 6.15 & 6.27\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.04 & 0.17 & 0.15 & 8.92 & 8.82\\
\rowcolor[gray]{0.85}
PDPGD   & 6.86 & 16.95 & 16.48 & 4.33 & 18.16 & 17.80\\
SEA-JSD   & 3.32 & 7.69 & 7.49 & 2.26 & 17.69 & 17.51\\
SEA-MCE   & 0.34 & 6.79 & 8.80 & 2.40 & 14.54 & 14.26\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.00 & 0.39 & 1.70 & 0.65 & 5.66 & 5.96\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.09 & 0.19 & 0.72 & 7.47 & 7.93\\
PAdam-CE   & 0.00 & 0.00 & 0.00 & 0.64 & 10.64 & 10.73\\
PAdam-Cos   & 0.09 & 4.13 & 3.06 & 0.79 & 5.74 & 6.28\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.00 & 0.00 & 4.61 & 5.02\\
\\
NmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 42.89 & 41.59 & 39.26 & 27.89 & 13.73 & 13.41\\
ALMAProx   & 0.91 & 0.86 & 0.75 & 4.76 & 9.06 & 8.89\\
DAG-0.001   & 15.77 & 24.18 & 21.44 & 4.05 & 6.28 & 6.36\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.01 & 0.09 & 0.20 & 0.47 & 7.51 & 7.30\\
\rowcolor[gray]{0.85}
PDPGD   & 5.93 & 13.54 & 13.55 & 7.12 & 10.55 & 10.22\\
SEA-JSD   & 2.67 & 6.70 & 6.74 & 4.63 & 10.45 & 10.16\\
SEA-MCE   & 0.53 & 4.51 & 5.94 & 4.93 & 8.95 & 8.72\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.00 & 1.23 & 3.81 & 1.83 & 5.93 & 5.86\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.13 & 0.34 & 0.74 & 6.03 & 6.13\\
PAdam-CE   & 0.00 & 0.00 & 0.00 & 0.64 & 7.81 & 7.69\\
PAdam-Cos   & 0.05 & 7.35 & 5.04 & 2.24 & 5.86 & 5.86\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.00 & 0.01 & 3.06 & 3.52\\
\end{tabular}
%\end{table}
}~%
\resizebox{.49\textwidth}{!}{%
%\begin{table}[tbh]
%\caption{Attacks on PASCAL VOC with PSPNet, background removed.}
%\label{tab:pnb-pn}
%\vspace{-1mm}
%\small
%\centering
%\setlength{\tabcolsep}{5pt}
\begin{tabular}{lrrrrrrr}
	  & \rotatebox[origin=r]{90}{\footnotesize Normal} 
	  & \rotatebox[origin=r]{90}{\footnotesize DDC-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT} 
	  & \rotatebox[origin=r]{90}{\footnotesize PGD-AT-100} 
	  & \rotatebox[origin=r]{90}{\footnotesize SegPGD-AT-100} \\

Accuracy (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 87.63 & 86.98 & 86.71 & 67.34 & 40.59 & 38.46\\
ALMAProx   & 0.45 & 0.68 & 9.19 & 3.26 & 25.01 & 23.93\\
DAG-0.001   & 5.17 & 24.77 & 5.37 & 3.83 & 11.76 & 12.16\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.11 & 0.78 & 0.69 & 17.12 & 17.76\\
\rowcolor[gray]{0.85}
PDPGD   & 14.00 & 25.73 & 46.39 & 39.52 & 31.94 & 29.20\\
SEA-JSD   & 5.16 & 11.58 & 40.73 & 27.95 & 31.50 & 28.73\\
SEA-MCE   & 0.57 & 6.01 & 17.27 & 11.03 & 26.39 & 25.35\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.11 & 0.25 & 1.91 & 0.97 & 11.23 & 12.25\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.34 & 1.02 & 0.73 & 14.25 & 15.01\\
PAdam-CE   & 0.00 & 0.00 & 1.63 & 0.75 & 19.47 & 20.42\\
PAdam-Cos   & 0.44 & 10.86 & 1.94 & 1.40 & 11.66 & 12.32\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.04 & 0.00 & 8.15 & 9.06\\
\\
CmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 78.84 & 78.12 & 77.28 & 53.82 & 25.10 & 23.59\\
ALMAProx   & 0.18 & 0.32 & 5.70 & 2.18 & 12.92 & 12.93\\
DAG-0.001   & 4.45 & 18.88 & 3.49 & 2.69 & 6.09 & 6.20\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.00 & 0.05 & 0.30 & 0.25 & 8.72 & 9.06\\
\rowcolor[gray]{0.85}
PDPGD   & 9.35 & 14.58 & 32.76 & 26.40 & 19.03 & 17.17\\
SEA-JSD   & 3.49 & 5.41 & 27.10 & 17.43 & 18.59 & 16.84\\
SEA-MCE   & 0.24 & 2.55 & 8.76 & 5.26 & 14.46 & 13.75\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.08 & 0.19 & 1.45 & 0.75 & 5.62 & 5.98\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.28 & 0.89 & 0.45 & 7.15 & 7.52\\
PAdam-CE   & 0.00 & 0.00 & 1.03 & 0.45 & 9.91 & 10.38\\
PAdam-Cos   & 0.11 & 7.54 & 1.28 & 0.90 & 5.87 & 6.03\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.02 & 0.00 & 4.50 & 4.98\\
\\
NmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 43.41 & 42.25 & 41.86 & 28.00 & 14.50 & 13.55\\
ALMAProx   & 0.52 & 0.75 & 4.31 & 1.75 & 9.06 & 8.96\\
DAG-0.001   & 6.11 & 23.63 & 7.50 & 5.62 & 6.67 & 6.79\\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.02 & 0.22 & 0.67 & 0.63 & 8.12 & 7.83\\
\rowcolor[gray]{0.85}
PDPGD   & 7.02 & 11.64 & 18.51 & 16.83 & 10.98 & 10.20\\
SEA-JSD   & 3.28 & 5.17 & 16.37 & 12.51 & 10.90 & 10.09\\
SEA-MCE   & 0.27 & 2.08 & 6.54 & 4.58 & 9.30 & 8.97\\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.38 & 0.45 & 3.52 & 2.29 & 5.94 & 6.40\\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 0.32 & 1.43 & 0.76 & 5.77 & 6.12\\
PAdam-CE   & 0.00 & 0.00 & 1.21 & 0.41 & 7.68 & 7.95\\
PAdam-Cos   & 0.48 & 10.97 & 3.31 & 2.41 & 5.74 & 6.21\\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 0.00 & 0.02 & 0.01 & 3.14 & 3.59\\
\end{tabular}
\begin{tabular}{lrrrrrr}
	  & \rotatebox[origin=r]{90}{\footnotesize Normal-Tiny} 
	  & \rotatebox[origin=r]{90}{\footnotesize SEA-AT-Tiny} 
	  & \rotatebox[origin=r]{90}{\footnotesize Normal-Small} 
	  & \rotatebox[origin=r]{90}{\footnotesize SEA-AT-Small} \\
Accuracy (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 93.10 & 92.75 & 93.78 & 93.10 \\
ALMAProx   & 0.93 & 90.63 & 0.93 & 90.66 \\
DAG-0.001   & 8.87 & 80.82 & 7.99 & 81.30 \\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.10 & 80.76 & 0.10 & 79.99 \\
\rowcolor[gray]{0.85}
PDPGD   & 41.49 & 92.37 & 50.90 & 92.70 \\
SEA-JSD   & 15.73 & 92.37 & 19.76 & 92.68 \\
SEA-MCE   & 3.04 & 91.95 & 2.59 & 92.29 \\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.03 & 74.03 & 0.01 & 73.29 \\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.01 & 74.12 & 0.00 & 73.34 \\
PAdam-CE   & 0.00 & 81.47 & 0.00 & 79.81 \\
PAdam-Cos   & 0.29 & 73.33 & 0.35 & 72.80 \\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 71.84 & 0.00 & 70.57 \\
\\
CmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 72.49 & 72.09 & 75.40 & 73.53 \\
ALMAProx   & 0.17 & 64.65 & 0.24 & 65.18 \\
DAG-0.001   & 4.80 & 44.52 & 2.70 & 46.28 \\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.04 & 42.77 & 0.03 & 43.82 \\
\rowcolor[gray]{0.85}
PDPGD   & 16.96 & 69.07 & 22.21 & 70.42 \\
SEA-JSD   & 4.89 & 69.06 & 7.11 & 70.31 \\
SEA-MCE   & 0.70 & 67.74 & 0.66 & 69.04 \\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.02 & 35.04 & 0.01 & 35.82 \\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.01 & 35.41 & 0.00 & 35.81 \\
PAdam-CE   & 0.00 & 44.94 & 0.00 & 44.71 \\
PAdam-Cos   & 0.05 & 33.88 & 0.05 & 34.50 \\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 32.79 & 0.00 & 32.66 \\
\\
NmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 73.33 & 74.07 & 77.08 & 75.11 \\
ALMAProx   & 0.21 & 19.25 & 0.22 & 19.40 \\
DAG-0.001   & 1.02 & 15.27 & 0.86 & 15.52 \\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.03 & 15.80 & 0.03 & 15.66 \\
\rowcolor[gray]{0.85}
PDPGD   & 9.27 & 20.02 & 10.96 & 20.21 \\
SEA-JSD   & 3.95 & 20.02 & 4.56 & 20.21 \\
SEA-MCE   & 0.57 & 19.77 & 0.50 & 19.96 \\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.00 & 13.92 & 0.00 & 13.73 \\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 14.11 & 0.00 & 13.93 \\
PAdam-CE   & 0.00 & 16.28 & 0.00 & 15.90 \\
PAdam-Cos   & 0.03 & 13.78 & 0.04 & 13.63 \\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 13.20 & 0.00 & 12.89 \\
\end{tabular}
}
\resizebox{.49\textwidth}{!}{%
\begin{tabular}{lrrrrrr}
	  & \rotatebox[origin=r]{90}{\footnotesize Normal-Tiny} 
	  & \rotatebox[origin=r]{90}{\footnotesize SEA-AT-Tiny} 
	  & \rotatebox[origin=r]{90}{\footnotesize Normal-Small} 
	  & \rotatebox[origin=r]{90}{\footnotesize SEA-AT-Small} \\
Accuracy (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 88.21 & 86.39 & 90.12 & 88.53 \\
ALMAProx   & 0.65 & 81.73 & 0.77 & 83.46 \\
DAG-0.001   & 14.89 & 68.39 & 8.16 & 71.84 \\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.23 & 63.91 & 0.24 & 66.82 \\
\rowcolor[gray]{0.85}
PDPGD   & 38.21 & 83.70 & 47.21 & 85.74 \\
SEA-JSD   & 15.34 & 83.69 & 20.79 & 85.64 \\
SEA-MCE   & 1.93 & 82.87 & 1.81 & 84.87 \\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.12 & 59.35 & 0.04 & 62.77 \\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.02 & 59.66 & 0.02 & 61.95 \\
PAdam-CE   & 0.00 & 66.42 & 0.01 & 67.63 \\
PAdam-Cos   & 0.23 & 57.37 & 0.13 & 60.37 \\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 52.99 & 0.00 & 55.50 \\
\\
CmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 80.55 & 79.68 & 83.20 & 81.76 \\
ALMAProx   & 0.25 & 71.18 & 0.38 & 72.38 \\
DAG-0.001   & 15.31 & 57.80 & 8.95 & 60.40 \\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.08 & 52.84 & 0.07 & 54.90 \\
\rowcolor[gray]{0.85}
PDPGD   & 27.22 & 73.55 & 33.14 & 75.46 \\
SEA-JSD   & 10.26 & 73.54 & 13.19 & 75.32 \\
SEA-MCE   & 1.13 & 72.57 & 0.93 & 74.33 \\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.05 & 48.19 & 0.02 & 50.06 \\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.01 & 48.30 & 0.01 & 49.19 \\
PAdam-CE   & 0.00 & 54.76 & 0.00 & 55.66 \\
PAdam-Cos   & 0.11 & 46.23 & 0.07 & 47.61 \\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 43.14 & 0.00 & 43.76 \\
\\
NmIoU (\%)\\\hline
\rowcolor[gray]{0.85}
clean   & 43.10 & 42.29 & 45.54 & 43.48 \\
ALMAProx   & 0.17 & 10.84 & 0.19 & 10.90 \\
DAG-0.001   & 7.06 & 9.82 & 4.77 & 10.00 \\
\rowcolor[gray]{0.85}
DAG-0.003   & 0.15 & 8.91 & 0.14 & 9.21 \\
\rowcolor[gray]{0.85}
PDPGD   & 5.57 & 11.08 & 6.53 & 11.31 \\
SEA-JSD   & 2.69 & 11.08 & 3.05 & 11.31 \\
SEA-MCE   & 0.39 & 10.86 & 0.31 & 11.10 \\
\rowcolor[gray]{0.85}
SEA-MSL   & 0.02 & 9.13 & 0.00 & 9.40 \\
\rowcolor[gray]{0.85}
SEA-BCE   & 0.00 & 9.24 & 0.00 & 9.25 \\
PAdam-CE   & 0.00 & 9.13 & 0.00 & 9.28 \\
PAdam-Cos   & 0.08 & 8.86 & 0.01 & 9.24 \\
\rowcolor[gray]{0.85}
aggregated   & 0.00 & 7.31 & 0.00 & 7.51 \\
\end{tabular}
}
\end{table*}

\begin{figure*}
\setlength{\tabcolsep}{1pt}
\centering
\tiny
\begin{tabular}{ccccc}
& Accuracy, DeepLabv3 & mIoU, DeepLabv3 & Accuracy, PSPNet & mIoU, PSPNet\\
\rotatebox[origin=l]{90}{\hspace{8mm}Normal} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/normal_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/normal_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/normal_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/normal_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{8mm}DDC-AT} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/ddcat_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/ddcat_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/ddcat_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/ddcat_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{8mm}PGD-AT} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/sat_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/sat_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/sat_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/sat_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{4mm}SegPGD-AT} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/seg_pgd_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/seg_pgd_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/seg_pgd_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/seg_pgd_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{4mm}PGD-AT-100} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/sat_100_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/sat_100_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/sat_100_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/sat_100_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{2mm}SegPGD-AT-100} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/seg_pgd-100_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/seg_pgd-100_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/seg_pgd-100_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_city/seg_pgd-100_pspnet_iou1s} \\
\end{tabular}
\begin{tabular}{ccccc}
& Accuracy, DeepLabv3 & mIoU, DeepLabv3 & Accuracy, PSPNet & mIoU, PSPNet\\
\rotatebox[origin=l]{90}{\hspace{8mm}Normal} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/normal_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/normal_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/normal_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/normal_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{8mm}DDC-AT} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ddcat_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ddcat_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ddcat_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ddcat_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{8mm}PGD-AT} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/sat_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/sat_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/sat_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/sat_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{4mm}SegPGD-AT} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/seg_pgd_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/seg_pgd_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/seg_pgd_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/seg_pgd_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{4mm}PGD-AT-100} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/sat_100_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/sat_100_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/sat_100_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/sat_100_pspnet_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{2mm}SegPGD-AT-100} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/seg_pgd-100_deeplab_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/seg_pgd-100_deeplab_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/seg_pgd-100_pspnet_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/seg_pgd-100_pspnet_iou1s} \\
\end{tabular}
\begin{tabular}{ccccc}
& Accuracy, Tiny & mIoU, Tiny & Accuracy, Small & mIoU, Small\\
\rotatebox[origin=l]{90}{\hspace{8mm}Normal} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ConvNeXt-T_CVST_NORMAL_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ConvNeXt-T_CVST_NORMAL_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ConvNeXt-S_CVST_NORMAL_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ConvNeXt-S_CVST_NORMAL_iou1s} \\
\rotatebox[origin=l]{90}{\hspace{8mm}SEA-AT} & 
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ConvNeXt-T_CVST_ROB_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ConvNeXt-T_CVST_ROB_iou1s} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ConvNeXt-S_CVST_ROB_accs} &
\includegraphics[width=0.24\textwidth]{gdrive/data_final/distribution_attacks_fix/results_pascal/ConvNeXt-S_CVST_ROB_iou1s} \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}
clean image & ground truth label \\
\includegraphics[width=.40\textwidth]{city-images/original} &
\includegraphics[width=.40\textwidth]{city-images/saved_images1_city/label}\\
\includegraphics[width=.40\textwidth]{images_adv/saved_images1/original} &
\includegraphics[width=.40\textwidth]{images/saved_images1/2-label} \\
\end{tabular}
\begin{tabular}{cccccc}
Normal & DDC-AT & PGD-AT \\
\includegraphics[width=.3\textwidth]{city-images/adv_images/adv_normal} &
\includegraphics[width=.3\textwidth]{city-images/adv_images/adv_ddcat} &
\includegraphics[width=.3\textwidth]{city-images/adv_images/adv_sat_50} \\[-.5mm]
\includegraphics[width=.3\textwidth]{city-images/saved_images1_city/attack_cos-padam-normal_pspnet-2-pred} &
\includegraphics[width=.3\textwidth]{city-images/saved_images1_city/attack_cos-padam-ddcat_pspnet-2-pred} &
\includegraphics[width=.3\textwidth]{city-images/saved_images1_city/attack_cos-padam-sat_pspnet-2-pred} \\[2mm]
SegPGD-AT & PGD-AT-100 & SegPGD-100 \\
\includegraphics[width=.3\textwidth]{city-images/adv_images/adv_seg_50} &
\includegraphics[width=.3\textwidth]{city-images/adv_images/adv_sat_100} &
\includegraphics[width=.3\textwidth]{city-images/adv_images/adv_seg_100} \\[-.5mm]
\includegraphics[width=.3\textwidth]{city-images/saved_images1_city/attack_cos-padam-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.3\textwidth]{city-images/saved_images1_city/attack_cos-padam-sat_100_pspnet-2-pred} &
\includegraphics[width=.3\textwidth]{city-images/saved_images1_city/attack_cos-padam-seg_pgd-100_pspnet-2-pred} 
\end{tabular}
\begin{tabular}{b{9mm}@{\hspace{2mm}}cccccc}
& Normal & DDC-AT & PGD-AT & SegPGD-AT & PGD-AT-100 & SegPGD-100 \\
No \newline attack &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/normal_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/ddcat_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/sat_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/seg_pgd_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/sat_100_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/seg_pgd-100_pspnet-2-normal} \\
PAdam-CE &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-seg_pgd-100_pspnet-2-pred} \\
PAdam-Cos &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-seg_pgd-100_pspnet-2-pred} \\
SEA-JSD &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-seg_pgd-100_pspnet-2-pred} \\
SEA-MCE &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-seg_pgd-100_pspnet-2-pred} \\
SEA-MSL &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-seg_pgd-100_pspnet-2-pred} \\
SEA-BCE &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-seg_pgd-100_pspnet-2-pred} \\
ALMA\-Prox &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-seg_pgd-100_pspnet-2-pred} \\
DAG-0.001 &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-seg_pgd-100_pspnet-2-pred} \\
DAG-0.003 &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-seg_pgd-100_pspnet-2-pred} \\
PDPGD &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-seg_pgd-100_pspnet-2-pred} \\
\end{tabular}
\begin{tabular}{b{9mm}@{\hspace{2mm}}cccccc}
& Normal & DDC-AT & PGD-AT & SegPGD-AT & PGD-AT-100 & SegPGD-100 \\
No \newline attack &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/normal_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/ddcat_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/sat_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/seg_pgd_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/sat_100_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/seg_pgd-100_deeplab-2-normal} \\
PAdam-CE &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_ce-padam-seg_pgd-100_deeplab-2-pred} \\
PAdam-Cos &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_cos-padam-seg_pgd-100_deeplab-2-pred} \\
SEA-JSD &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/js-avg-seg_pgd-100_deeplab-2-pred} \\
SEA-MCE &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-ce-avg-seg_pgd-100_deeplab-2-pred} \\
SEA-MSL &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/mask-norm-corrlog-avg-seg_pgd-100_deeplab-2-pred} \\
SEA-BCE &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/segpgd-loss-seg_pgd-100_deeplab-2-pred} \\
ALMA\-Prox &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_alma-prox-seg_pgd-100_deeplab-2-pred} \\
DAG-0.001 &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_001-seg_pgd-100_deeplab-2-pred} \\
DAG-0.003 &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_dag_attack_gamma=0_003-seg_pgd-100_deeplab-2-pred} \\
PDPGD &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{city-images/saved_images1_city/attack_pdpgd-seg_pgd-100_deeplab-2-pred} \\
\end{tabular}
\begin{tabular}{b{9mm}@{\hspace{2mm}}cccccc}
& Normal & DDC-AT & PGD-AT & SegPGD-AT & PGD-AT-100 & SegPGD-100 \\
No \newline attack &
\includegraphics[width=.15\textwidth]{normal/normal_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{normal/ddcat_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{normal/sat_50_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{normal/seg_50_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{normal/sat_100_pspnet-2-normal} &
\includegraphics[width=.15\textwidth]{normal/seg_100_pspnet-2-normal} \\
PAdam-CE &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-seg_pgd-100_pspnet-2-pred} \\
PAdam-Cos &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-seg_pgd-100_pspnet-2-pred} \\
SEA-JSD &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-seg_pgd-100_pspnet-2-pred} \\
SEA-MCE &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-seg_pgd-100_pspnet-2-pred} \\
SEA-MSL &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-seg_pgd-100_pspnet-2-pred} \\
SEA-BCE &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-seg_pgd-100_pspnet-2-pred} \\
ALMA\-Prox &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-seg_pgd-100_pspnet-2-pred} \\
DAG-0.001 &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-seg_pgd-100_pspnet-2-pred} \\
DAG-0.003 &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-seg_pgd-100_pspnet-2-pred} \\
PDPGD &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-normal_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-ddcat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-sat_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-seg_pgd_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-sat_100_pspnet-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-seg_pgd-100_pspnet-2-pred} \\
\end{tabular}
\begin{tabular}{b{9mm}@{\hspace{2mm}}cccccc}
& Normal & DDC-AT & PGD-AT & SegPGD-AT & PGD-AT-100 & SegPGD-100 \\
No \newline attack &
\includegraphics[width=.15\textwidth]{normal/normal_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{normal/ddcat_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{normal/sat_50_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{normal/seg_50_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{normal/sat_100_deeplab-2-normal} &
\includegraphics[width=.15\textwidth]{normal/seg_100_deeplab-2-normal} \\
PAdam-CE &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-seg_pgd-100_deeplab-2-pred} \\
PAdam-Cos &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-seg_pgd-100_deeplab-2-pred} \\
SEA-JSD &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-seg_pgd-100_deeplab-2-pred} \\
SEA-MCE &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-seg_pgd-100_deeplab-2-pred} \\
SEA-MSL &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-seg_pgd-100_deeplab-2-pred} \\
SEA-BCE &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-seg_pgd-100_deeplab-2-pred} \\
ALMA\-Prox &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-seg_pgd-100_deeplab-2-pred} \\
DAG-0.001 &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-seg_pgd-100_deeplab-2-pred} \\
DAG-0.003 &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-seg_pgd-100_deeplab-2-pred} \\
PDPGD &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-normal_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-ddcat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-sat_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-seg_pgd_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-sat_100_deeplab-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-seg_pgd-100_deeplab-2-pred} \\
\end{tabular}
\begin{tabular}{b{9mm}@{\hspace{2mm}}cccccc}
& SEA-AT-Tiny & SEA-AT-Small \\
No \newline attack &
\includegraphics[width=.15\textwidth]{normal/ConvNeXt-S_CVST_ROB-2-normal} &
\includegraphics[width=.15\textwidth]{normal/ConvNeXt-T_CVST_ROB-2-normal} \\
PAdam-CE &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_ce-padam-ConvNeXt-S_CVST_ROB-2-pred} \\
PAdam-Cos &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/attack_cos-padam-ConvNeXt-S_CVST_ROB-2-pred} \\
SEA-JSD &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/js-avg-ConvNeXt-S_CVST_ROB-2-pred} \\
SEA-MCE &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-ce-avg-ConvNeXt-S_CVST_ROB-2-pred} \\
SEA-MSL &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/mask-norm-corrlog-avg-ConvNeXt-S_CVST_ROB-2-pred} \\
SEA-BCE &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{images/saved_images1/segpgd-loss-ConvNeXt-S_CVST_ROB-2-pred} \\
ALMA\-Prox &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_alma-prox-ConvNeXt-S_CVST_ROB-2-pred} \\
DAG-0.001 &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_001-ConvNeXt-S_CVST_ROB-2-pred} \\
DAG-0.003 &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_dag_attack_gamma=0_003-ConvNeXt-S_CVST_ROB-2-pred} \\
PDPGD &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-ConvNeXt-T_CVST_ROB-2-pred} &
\includegraphics[width=.15\textwidth]{saved_pascal_min/attack_pdpgd-ConvNeXt-S_CVST_ROB-2-pred} \\
\end{tabular}
